Blockmania: from Block DAGs to Consensus

Blockmania is a byzantine consensus protocol. Nodes emit blocks forming a directed acyclic graph (block DAG) that is subsequently interpreted by each node separately to ensure consensus with safety, liveness and finality. The resulting system has communication complexity $O(N^2)$ even in the worse case, and very low constant factors --- as compared to $O(N^4)$ for PBFT; it is leaderless; and network operations do not depend on the composition of the quorum or node stake. This makes Blockmania very efficient (leading to over 400K transactions per second on a wide area network), and ideal for dynamic membership and flexible and non-interrupted proof-of-stake protocols. A X-Blockmania variant, has $O(N)$ communication cost but also higher latency $O(\log N)$.

==> example1.tex <==
%\hspace*{-0.5cm}%
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,thick,scale=0.45, every node/.style={scale=0.7},auto]

\tikzstyle{transition}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=9mm, text width=1cm]

\begin{scope}
\input{nodesFIG1}
\end{scope}

\end{tikzpicture}


==> example2.tex <==
%\hspace*{-0.5cm}%
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,thick,scale=0.45, every node/.style={scale=0.8},auto]

\tikzstyle{transition}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=9mm, text width=1cm]

\begin{scope}
\input{nodesNV}
\end{scope}

\end{tikzpicture}

